FLOAT: Factorized Learning of Object Attributes for Improved Multi-object Multi-part Scene Parsing

Multi-object multi-part scene parsing is a challenging task which requires detecting multiple object classes in a scene and segmenting the semantic parts within each object. In this paper, we propose FLOAT, a factorized label space framework for scalable multi-object multi-part parsing. Our framework involves independent dense prediction of object category and part attributes which increases scalability and reduces task complexity compared to the monolithic label space counterpart. In addition, we propose an inference-time 'zoom' refinement technique which significantly improves segmentation quality, especially for smaller objects/parts. Compared to state of the art, FLOAT obtains an absolute improvement of 2.0% for mean IOU (mIOU) and 4.8% for segmentation quality IOU (sqIOU) on the Pascal-Part-58 dataset. For the larger Pascal-Part-108 dataset, the improvements are 2.1% for mIOU and 3.9% for sqIOU. We incorporate previously excluded part attributes and other minor parts of the Pascal-Part dataset to create the most comprehensive and challenging version which we dub Pascal-Part-201. FLOAT obtains improvements of 8.6% for mIOU and 7.5% for sqIOU on the new dataset, demonstrating its parsing effectiveness across a challenging diversity of objects and parts. The code and datasets are available at floatseg.github.io.

==> (inline-0) <==
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
    \midrule 
\footnotesize{Background} & \ts{90.1} & \ts{91.6} & \ts{92.7} & \tsb{92.9} \\ 
\footnotesize{Aeroplane Body} & \ts{65.3} & \ts{69.5} & \ts{69.6} & \tsb{70.2} \\ 
\footnotesize{Aeroplane Engine} & \ts{24.9} & \ts{28.9} & \ts{25.7} & \tsb{29.7} \\ 
\footnotesize{Aeroplane Wing} & \ts{33.9} & \ts{37.3} & \ts{34.2} & \tsb{37.6} \\ 
\footnotesize{Aeroplane Stern} & \ts{56.3} & \ts{57.2} & \ts{57.2} & \tsb{58.3} \\ 
\footnotesize{Aeroplane Wheel} & \ts{43.8} & \tsb{51.8} & \ts{46.8} & \ts{45.7} \\ 
\footnotesize{Bicycle Wheel} & \ts{77.8} & \ts{76.9} & \tsb{81.3} & \ts{81.2} \\ 
\footnotesize{Bicycle Body} & \ts{48.4} & \ts{51.1} & \ts{51.5} & \tsb{53.0} \\ 
\footnotesize{Bird Head} & \ts{64.6} & \ts{69.9} & \ts{71.1} & \tsb{73.7} \\ 
\footnotesize{Bird Wing} & \ts{34.1} & \ts{40.6} & \ts{38.6} & \tsb{41.6} \\ 
\footnotesize{Bird Leg} & \ts{28.9} & \tsb{34.7} & \ts{28.7} & \ts{30.1} \\ 
\footnotesize{Bird Torso} & \ts{65.5} & \tsb{71.4} & \ts{69.5} & \ts{69.2} \\ 
\footnotesize{Boat} & \ts{54.4} & \ts{60.4} & \ts{70.0} & \tsb{75.3} \\ 
\footnotesize{Bottle Cap} & \ts{32.7} & \ts{31.5} & \tsb{33.9} & \ts{31.9} \\ 
\footnotesize{Bottle Body} & \ts{68.8} & \ts{73.7} & \tsb{77.6} & \ts{73.8} \\ 
\footnotesize{Bus Window} & \ts{72.7} & \ts{74.9} & \ts{75.4} & \tsb{76.7} \\ 
\footnotesize{Bus Wheel} & \ts{55.3} & \ts{56.1} & \ts{58.1} & \tsb{61.0} \\ 
\footnotesize{Bus Body} & \ts{74.8} & \ts{77.5} & \ts{79.9} & \tsb{80.3} \\ 
\footnotesize{Car Window} & \ts{63.6} & \ts{68.5} & \ts{64.8} & \tsb{70.7} \\ 
\footnotesize{Car Wheel} & \ts{64.8} & \ts{69.1} & \ts{70.3} & \tsb{73.7} \\ 
\footnotesize{Car Light} & \ts{46.2} & \ts{54.0} & \ts{48.4} & \tsb{54.6} \\ 
\footnotesize{Car Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Car Body} & \ts{72.1} & \ts{77.4} & \ts{77.6} & \ts{79.0} \\ 
\footnotesize{Cat Head} & \ts{80.2} & \ts{84.0} & \ts{83.8} & \tsb{85.7} \\ 
\footnotesize{Cat Leg} & \ts{48.6} & \ts{49.8} & \ts{49.4} & \tsb{51.7} \\ 
\footnotesize{Cat Tail} & \ts{41.2} & \ts{45.8} & \tsb{46.0} & \ts{45.5} \\ 
\footnotesize{Cat Torso} & \ts{70.3} & \ts{72.3} & \tsb{73.8} & \ts{73.6} \\ 
\footnotesize{Chair} & \ts{35.4} & \ts{35.6} & \ts{51.4} & \tsb{59.6} \\ 
\footnotesize{Cow Head} & \ts{74.3} & \ts{78.7} & \ts{80.7} & \tsb{80.9} \\ 

\footnotesize{Cow Tail} & \ts{0.0} & \ts{0.6} & \ts{8.1} & \tsb{18.3} \\ 
\footnotesize{Cow Leg} & \ts{46.1} & \ts{54.2} & \ts{53.5} & \tsb{57.0} \\ 
\footnotesize{Cow Torso} & \ts{67.9} & \ts{76.4} & \tsb{77.1} & \ts{76.7} \\ 
\footnotesize{Dining Table} & \ts{43.0} & \ts{43.1} & \ts{51.3} & \tsb{58.2} \\ 
\footnotesize{Dog Head} & \ts{78.7} & \tsb{85.1} & \ts{85.0} & \ts{84.3} \\ 
\footnotesize{Dog Leg} & \ts{48.1} & \tsb{54.4} & \ts{53.8} & \ts{53.8} \\ 
\footnotesize{Dog Tail} & \ts{27.1} & \ts{33.6} & \ts{31.4} & \tsb{37.3} \\ 
\footnotesize{Dog Torso} & \ts{63.6} & \ts{67.3} & \tsb{68.0} & \ts{67.3} \\ 
\footnotesize{Horse Head} & \ts{74.7} & \ts{77.2} & \ts{73.9} & \tsb{81.6} \\ 
\footnotesize{Horse Tail} & \ts{47.0} & \ts{52.0} & \ts{50.4} & \tsb{52.2} \\ 
\footnotesize{Horse Leg} & \ts{55.2} & \tsb{60.9} & \ts{59.3} & \ts{60.3} \\ 
\footnotesize{Horse Torso} & \ts{71.3} & \ts{74.6} & \ts{73.9} & \tsb{77.2} \\

\footnotesize{Motorbike Wheel} & \ts{72.9} & \ts{72.3} & \ts{73.5} & \tsb{76.3} \\ 
\footnotesize{Motorbike Body} & \ts{64.1} & \ts{73.2} & \ts{74.3} & \tsb{75.0} \\ 
\footnotesize{Person Head} & \ts{82.5} & \tsb{84.9} & \ts{84.7} & \ts{84.2} \\ 

\footnotesize{Person Torso} & \ts{65.3} & \ts{67.5} & \ts{67.0} & \tsb{68.6} \\ 
\footnotesize{Person Lower Arm} & \ts{46.9} & \ts{51.1} & \ts{48.6} & \tsb{51.8} \\ 
\footnotesize{Person Upper Arm} & \ts{51.5} & \ts{52.7} & \ts{52.4} & \tsb{54.6} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Person Lower Leg} & \ts{38.6} & \ts{42.0} & \ts{40.2} & \tsb{42.4} \\ 
\footnotesize{Person Upper Leg} & \ts{43.8} & \ts{46.3} & \ts{44.5} & \tsb{47.4} \\ 
\footnotesize{Potted Plant Pot} & \ts{47.3} & \ts{51.3} & \tsb{56.0} & \ts{50.8} \\ 
\footnotesize{Potted Plant Plant} & \ts{52.4} & \ts{55.5} & \ts{56.4} & \tsb{58.9} \\ 
\footnotesize{Sheep Head} & \ts{60.9} & \ts{63.6} & \tsb{70.8} & \ts{70.6} \\ 
\footnotesize{Sheep Leg} & \ts{8.6} & \ts{19.4} & \ts{14.3} & \tsb{24.4} \\ 
\footnotesize{Sheep Torso} & \ts{68.3} & \ts{71.7} & \ts{75.6} & \tsb{76.0} \\ 
\footnotesize{Sofa} & \ts{43.2} & \ts{42.6} & \ts{56.1} & \tsb{69.1} \\ 
\footnotesize{Train} & \ts{76.6} & \ts{80.9} & \ts{85.0} & \tsb{86.0} \\ 
\footnotesize{TV Screen} & \ts{69.5} & \ts{72.3} & \tsb{77.0} & \ts{72.0} \\ 
\footnotesize{TV Frame} & \ts{44.4} & \ts{49.0} & \tsb{54.1} & \ts{47.3} \\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
    
\midrule 
\footnotesize{Background} & \ts{89.6} & \ts{90.2} & \ts{91.0} & \tsb{91.2} \\ 
\footnotesize{Aeroplane Body} & \ts{60.9} & \ts{63.9} & \ts{62.2} & \tsb{64.2} \\ 
\footnotesize{Aeroplane Engine} & \ts{22.9} & \tsb{39.4} & \ts{34.1} & \ts{38.6} \\ 
\footnotesize{Aeroplane Wing} & \ts{30.8} & \tsb{35.5} & \ts{30.2} & \ts{35.1} \\ 
\footnotesize{Aeroplane Stern} & \ts{48.2} & \ts{49.2} & \ts{48.9} & \tsb{50.5} \\ 
\footnotesize{Aeroplane Wheel} & \ts{30.5} & \ts{32.7} & \ts{27.7} & \tsb{39.2} \\ 
\footnotesize{Bicycle Wheel} & \ts{68.7} & \ts{66.8} & \ts{68.4} & \tsb{72.9} \\ 
\footnotesize{Bicycle Body} & \ts{38.6} & \ts{40.5} & \ts{38.4} & \tsb{43.9} \\ 
\footnotesize{Bird Head} & \ts{48.1} & \ts{54.6} & \ts{52.1} & \tsb{58.2} \\ 
\footnotesize{Bird Wing} & \ts{28.9} & \ts{32.0} & \ts{35.0} & \tsb{39.1} \\ 
\footnotesize{Bird Leg} & \ts{15.7} & \ts{19.4} & \ts{15.1} & \tsb{21.2} \\ 
\footnotesize{Bird Torso} & \ts{54.8} & \ts{59.1} & \ts{57.7} & \tsb{59.5} \\ 
\footnotesize{Boat} & \ts{53.3} & \ts{59.4} & \ts{60.7} & \tsb{64.3} \\ 
\footnotesize{Bottle Cap} & \ts{16.0} & \ts{17.9} & \ts{18.7} & \tsb{24.7} \\ 
\footnotesize{Bottle Body} & \ts{43.1} & \ts{45.5} & \ts{48.6} & \tsb{50.1} \\ 
\footnotesize{Bus Window} & \ts{68.1} & \ts{70.3} & \ts{69.5} & \tsb{72.2} \\ 
\footnotesize{Bus Wheel} & \ts{48.7} & \ts{46.6} & \ts{49.6} & \tsb{55.0} \\ 
\footnotesize{Bus Body} & \ts{71.4} & \ts{73.0} & \ts{74.1} & \tsb{75.5} \\ 
\footnotesize{Car Window} & \ts{45.1} & \ts{51.7} & \ts{46.8} & \tsb{60.5} \\ 
\footnotesize{Car Wheel} & \ts{45.9} & \ts{47.6} & \ts{47.1} & \tsb{58.1} \\ 
\footnotesize{Car Light} & \ts{24.0} & \ts{28.7} & \ts{23.7} & \tsb{32.4} \\ 
\footnotesize{Car Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Car Body} & \ts{59.2} & \ts{61.5} & \ts{61.7} & \tsb{67.7} \\ 
\footnotesize{Cat Head} & \ts{76.3} & \ts{78.7} & \ts{78.0} & \tsb{81.4} \\ 
\footnotesize{Cat Leg} & \ts{45.0} & \ts{47.1} & \ts{46.4} & \tsb{49.5} \\ 
\footnotesize{Cat Tail} & \ts{31.3} & \ts{36.4} & \ts{36.4} & \tsb{37.5} \\ 
\footnotesize{Cat Torso} & \ts{66.9} & \ts{68.6} & \ts{69.9} & \tsb{70.8} \\ 
\footnotesize{Chair} & \ts{34.4} & \ts{37.5} & \ts{48.3} & \tsb{50.8} \\ 
\footnotesize{Cow Head} & \ts{58.7} & \ts{65.3} & \ts{65.2} & \tsb{69.7} \\

\footnotesize{Cow Tail} & \ts{0.0} & \ts{0.5} & \ts{3.4} & \tsb{16.1} \\ 
\footnotesize{Cow Leg} & \ts{38.1} & \ts{42.7} & \ts{42.6} & \tsb{52.1} \\ 
\footnotesize{Cow Torso} & \ts{63.2} & \ts{72.7} & \ts{73.1} & \tsb{74.1} \\ 

\footnotesize{Dining Table} & \ts{38.4} & \ts{36.8} & \ts{43.2} & \tsb{47.6} \\ 
\footnotesize{Dog Head} & \ts{71.0} & \ts{76.2} & \ts{74.9} & \tsb{78.8} \\ \bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Dog Leg} & \ts{42.5} & \ts{50.3} & \ts{47.5} & \tsb{52.9} \\ 
\footnotesize{Dog Tail} & \ts{22.7} & \ts{25.5} & \ts{27.7} & \tsb{36.2} \\ 
\footnotesize{Dog Torso} & \ts{58.3} & \ts{62.3} & \ts{62.2} & \tsb{63.9} \\ 

\footnotesize{Horse Head} & \ts{61.3} & \ts{63.7} & \ts{63.9} & \tsb{70.7} \\ 
\footnotesize{Horse Tail} & \ts{30.8} & \ts{33.6} & \ts{34.1} & \tsb{39.7} \\ 
\footnotesize{Horse Leg} & \ts{47.7} & \ts{52.4} & \ts{50.7} & \tsb{56.3} \\ 
\footnotesize{Horse Torso} & \ts{68.5} & \ts{70.0} & \ts{71.9} & \tsb{74.2} \\ 
\footnotesize{Motorbike Wheel} & \ts{60.0} & \ts{63.0} & \ts{62.3} & \tsb{68.0} \\ 
\footnotesize{Motorbike Body} & \ts{60.2} & \ts{64.6} & \ts{63.6} & \tsb{66.3} \\ 
\footnotesize{Person Head} & \ts{69.0} & \ts{69.7} & \ts{69.8} & \tsb{74.1} \\ 
\footnotesize{Person Torso} & \ts{55.2} & \ts{57.2} & \ts{56.0} & \tsb{61.1} \\ 
\footnotesize{Person Lower Arm} & \ts{33.9} & \ts{39.5} & \ts{35.5} & \tsb{45.2} \\ 
\footnotesize{Person Upper Arm} & \ts{42.0} & \ts{43.7} & \ts{42.2} & \tsb{49.8} \\ 
\footnotesize{Person Lower Leg} & \ts{31.6} & \ts{33.0} & \ts{32.2} & \tsb{37.5} \\ 
\footnotesize{Person Upper Leg} & \ts{38.2} & \ts{39.9} & \ts{38.7} & \tsb{43.9} \\ 
\footnotesize{Potted Plant Pot} & \ts{29.2} & \ts{28.5} & \ts{32.6} & \tsb{32.8} \\ 
\footnotesize{Potted Plant Plant} & \ts{33.2} & \ts{33.8} & \ts{37.3} & \tsb{39.3} \\ 
\footnotesize{Sheep Head} & \ts{48.1} & \ts{55.3} & \ts{56.4} & \tsb{61.5} \\ 
\footnotesize{Sheep Leg} & \ts{6.0} & \ts{10.0} & \ts{8.1} & \tsb{21.1} \\ 
\footnotesize{Sheep Torso} & \ts{67.2} & \ts{71.2} & \tsb{75.4} & \ts{74.9} \\ 
\footnotesize{Sofa} & \ts{42.6} & \ts{49.6} & \ts{58.1} & \tsb{69.2} \\ 
\footnotesize{Train} & \ts{75.8} & \ts{80.0} & \tsb{83.4} & \ts{82.1} \\ 
\footnotesize{TV Screen} & \ts{65.4} & \ts{68.9} & \ts{70.4} & \tsb{70.8} \\ 
\footnotesize{TV Frame} & \ts{41.0} & \ts{44.6} & \ts{44.6} & \tsb{46.8} \\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule 
\footnotesize{Background} & \ts{90.2} & \ts{91.8} & \ts{92.7} & \tsb{92.9} \\ 
\footnotesize{Aeroplane Body} & \ts{60.9} & \ts{69.6} & \ts{61.9} & \tsb{70.0} \\ 
\footnotesize{Aeroplane Engine} & \ts{53.2} & \ts{56.2} & \ts{27.2} & \tsb{57.6} \\ 
\footnotesize{Aeroplane Wing} & \ts{27.9} & \tsb{37.2} & \ts{34.3} & \ts{34.3} \\ 
\footnotesize{Aeroplane Stern} & \ts{24.7} & \ts{29.4} & \tsb{57.4} & \ts{27.6} \\ 
\footnotesize{Aeroplane Wheel} & \ts{40.9} & \ts{51.0} & \tsb{51.5} & \ts{45.5} \\ 
\footnotesize{Bicycle Wheel} & \ts{76.4} & \ts{77.1} & \ts{80.2} & \tsb{81.2} \\ 
\footnotesize{Bicycle Saddle} & \ts{34.1} & \tsb{38.3} & \ts{38.0} & \ts{36.9} \\ 
\footnotesize{Bicycle Handlebar} & \ts{23.3} & \tsb{25.2} & \ts{22.4} & \ts{18.8} \\ 
\footnotesize{Bicycle Chainwheel} & \ts{42.3} & \ts{41.6} & \ts{44.1} & \tsb{53.6} \\ 
\footnotesize{Bird Head} & \ts{51.5} & \ts{66.6} & \ts{65.3} & \tsb{70.0} \\ 
\footnotesize{Bird Beak} & \ts{40.4} & \ts{51.3} & \ts{44.3} & \tsb{56.0} \\ 
\footnotesize{Bird Torso} & \ts{61.7} & \tsb{67.3} & \ts{64.8} & \ts{63.4} \\ 
\footnotesize{Bird Neck} & \ts{27.5} & \tsb{34.5} & \ts{28.4} & \ts{34.3} \\ 
\footnotesize{Bird Wing} & \ts{35.9} & \tsb{41.3} & \ts{37.2} & \ts{36.2} \\ 
\footnotesize{Bird Leg} & \ts{23.5} & \tsb{30.8} & \ts{23.8} & \ts{25.5} \\ 
\footnotesize{Bird Foot} & \ts{13.9} & \tsb{18.3} & \ts{17.7} & \ts{17.4} \\ 
\footnotesize{Bird Tail} & \ts{28.1} & \tsb{35.7} & \ts{32.5} & \ts{33.6} \\ 
\footnotesize{Boat} & \ts{53.7} & \ts{60.7} & \ts{69.2} & \tsb{74.8} \\ 
\footnotesize{Bottle Cap} & \ts{30.4} & \ts{31.0} & \ts{33.4} & \tsb{37.6} \\ 
\footnotesize{Bottle Body} & \ts{63.7} & \ts{71.4} & \tsb{78.7} & \ts{72.4} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Bus Side} & \ts{70.1} & \ts{74.9} & \ts{75.7} & \tsb{77.1} \\ 
\footnotesize{Bus Roof} & \ts{7.5} & \ts{6.3} & \ts{13.5} & \tsb{17.1} \\ 
\footnotesize{Bus Mirror} & \ts{2.1} & \tsb{8.0} & \ts{6.6} & \ts{0.0} \\ 
\footnotesize{Bus Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Bus Door} & \ts{40.1} & \tsb{47.4} & \ts{38.1} & \ts{40.6} \\ 
\footnotesize{Bus Wheel} & \ts{53.8} & \ts{56.6} & \ts{56.7} & \tsb{59.8} \\ 
\footnotesize{Bus Headlight} & \ts{25.6} & \ts{31.0} & \ts{30.4} & \tsb{44.7} \\ 
\footnotesize{Bus Window} & \ts{71.8} & \ts{74.7} & \ts{74.6} & \tsb{75.7} \\ 
\footnotesize{Car Side} & \ts{64.0} & \ts{70.2} & \ts{70.5} & \tsb{70.8} \\ 
\footnotesize{Car Roof} & \ts{21.0} & \ts{22.2} & \ts{22.5} & \tsb{27.1} \\ 
\footnotesize{Car Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Car Door} & \ts{40.1} & \ts{42.1} & \ts{42.3} & \tsb{46.8} \\ 
\footnotesize{Car Wheel} & \ts{65.8} & \ts{68.8} & \ts{70.2} & \tsb{72.7} \\ 
\footnotesize{Car Headlight} & \ts{42.9} & \tsb{53.8} & \ts{46.4} & \ts{52.5} \\ 
\footnotesize{Car Window} & \ts{61.0} & \ts{69.1} & \ts{65.0} & \tsb{69.4} \\ 
\footnotesize{Cat Head} & \ts{73.9} & \ts{76.7} & \ts{77.5} & \tsb{77.6} \\ 
\footnotesize{Cat Eye} & \ts{58.8} & \ts{64.8} & \ts{62.8} & \tsb{67.8} \\ 
\footnotesize{Cat Ear} & \ts{65.5} & \tsb{67.9} & \ts{67.1} & \ts{67.8} \\ 
\footnotesize{Cat Nose} & \ts{39.1} & \tsb{46.6} & \ts{46.3} & \ts{44.7} \\ 
\footnotesize{Cat Torso} & \ts{64.2} & \ts{66.9} & \tsb{68.7} & \ts{68.0} \\ 
\footnotesize{Cat Neck} & \ts{22.8} & \ts{22.4} & \ts{24.4} & \tsb{26.2} \\ 
\footnotesize{Cat Leg} & \ts{36.5} & \ts{39.6} & \ts{39.1} & \tsb{40.3} \\ 
\footnotesize{Cat Paw} & \ts{40.6} & \ts{42.0} & \ts{41.7} & \tsb{43.2} \\ 
\footnotesize{Cat Tail} & \ts{40.2} & \ts{44.5} & \tsb{45.8} & \ts{43.9} \\ 
\footnotesize{Chair} & \ts{35.4} & \ts{35.7} & \ts{49.1} & \tsb{59.4} \\ 

\footnotesize{Cow Head} & \ts{51.2} & \ts{62.5} & \ts{63.8} & \tsb{64.7} \\ 
\footnotesize{Cow Ear} & \ts{51.2} & \ts{57.8} & \ts{60.0} & \tsb{60.9} \\ 
\footnotesize{Cow Muzzle} & \ts{61.2} & \ts{72.4} & \tsb{74.9} & \ts{70.6} \\ 
\footnotesize{Cow Horn} & \ts{28.8} & \tsb{45.5} & \ts{44.0} & \ts{34.9} \\ 
\footnotesize{Cow Torso} & \ts{63.4} & \tsb{73.5} & \ts{73.2} & \ts{72.6} \\ 
\footnotesize{Cow Neck} & \ts{9.5} & \ts{15.9} & \ts{20.3} & \tsb{26.8} \\ 
\footnotesize{Cow Leg} & \ts{46.5} & \tsb{54.8} & \ts{54.8} & \ts{54.8} \\ 
\footnotesize{Cow Tail} & \ts{6.5} & \ts{3.1} & \ts{13.6} & \tsb{22.9} \\ 
\footnotesize{Dining Table} & \ts{33.0} & \ts{45.6} & \ts{50.6} & \tsb{58.0} \\ 
\footnotesize{Dog Head} & \ts{60.5} & \tsb{64.7} & \ts{64.0} & \ts{63.3} \\ 
\footnotesize{Dog Eye} & \ts{50.1} & \ts{57.0} & \ts{54.7} & \tsb{60.9} \\ 
\footnotesize{Dog Ear} & \ts{52.0} & \tsb{57.8} & \ts{56.8} & \ts{57.4} \\ 
\footnotesize{Dog Nose} & \ts{63.5} & \tsb{69.8} & \ts{66.0} & \ts{66.7} \\ 
\footnotesize{Dog Torso} & \ts{58.4} & \ts{62.3} & \tsb{63.2} & \ts{62.2} \\ 
\footnotesize{Dog Neck} & \ts{27.1} & \ts{28.0} & \tsb{28.1} & \ts{26.5} \\ 
\footnotesize{Dog Leg} & \ts{39.2} & \ts{43.2} & \tsb{43.7} & \ts{43.1} \\ 
\footnotesize{Dog Paw} & \ts{39.4} & \ts{45.2} & \ts{43.7} & \tsb{47.8} \\ 
\footnotesize{Dog Tail} & \ts{24.7} & \tsb{35.0} & \ts{30.8} & \ts{31.0} \\ 
\footnotesize{Dog Muzzle} & \ts{65.1} & \tsb{70.1} & \ts{68.9} & \ts{67.0} \\ 
\footnotesize{Horse Head} & \ts{54.4} & \ts{59.9} & \ts{55.9} & \tsb{62.4} \\ 
\footnotesize{Horse Ear} & \ts{49.7} & \ts{56.8} & \ts{52.2} & \tsb{59.2} \\ 
\footnotesize{Horse Muzzle} & \ts{61.3} & \tsb{66.6} & \ts{62.9} & \ts{65.3} \\ 
\footnotesize{Horse Torso} & \ts{56.7} & \ts{61.1} & \ts{60.7} & \tsb{63.1} \\ 
\footnotesize{Horse Neck} & \ts{42.1} & \ts{44.8} & \ts{47.2} & \tsb{49.3} \\ 
\footnotesize{Horse Leg} & \ts{54.1} & \tsb{59.3} & \ts{56.4} & \ts{58.0} \\ 
\footnotesize{Horse Tail} & \ts{48.1} & \ts{51.9} & \ts{51.4} & \tsb{53.4} \\ 
\footnotesize{Horse Hoof} & \ts{22.1} & \ts{19.8} & \tsb{25.3} & \ts{18.2} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Motorbike Wheel} & \ts{69.6} & \ts{71.6} & \ts{73.6} & \tsb{76.4} \\ 
\footnotesize{Motorbike Hbar} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Motorbike Saddle} & \ts{0.0} & \ts{0.0} & \tsb{0.8} & \ts{0.1} \\ 
\footnotesize{Motorbike Hlight} & \ts{25.8} & \ts{21.3} & \ts{28.5} & \tsb{35.0} \\ 
\footnotesize{Person Head} & \ts{68.2} & \ts{71.3} & \ts{69.3} & \tsb{72.6} \\ 
\footnotesize{Person Eye} & \ts{35.1} & \ts{44.6} & \ts{38.7} & \tsb{49.6} \\ 
\footnotesize{Person Ear} & \ts{37.4} & \ts{46.4} & \ts{41.4} & \tsb{47.6} \\ 
\footnotesize{Person Nose} & \ts{53.0} & \ts{57.4} & \ts{56.7} & \tsb{62.4} \\ 
\footnotesize{Person Mouth} & \ts{48.9} & \ts{53.1} & \ts{51.3} & \tsb{58.4} \\ 
\footnotesize{Person Hair} & \ts{70.8} & \tsb{73.2} & \ts{71.8} & \ts{70.9} \\ 
\footnotesize{Person Torso} & \ts{63.4} & \tsb{66.3} & \ts{65.2} & \ts{66.1} \\ 
\footnotesize{Person Neck} & \ts{49.7} & \ts{53.1} & \ts{51.2} & \tsb{54.5} \\ 
\footnotesize{Person Arm} & \ts{54.7} & \tsb{58.4} & \ts{57.4} & \ts{58.3} \\ 
\footnotesize{Person Hand} & \ts{43.0} & \tsb{50.1} & \ts{44.1} & \ts{47.8} \\ 
\footnotesize{Person Leg} & \ts{50.8} & \tsb{53.8} & \ts{53.0} & \ts{53.6} \\ 
\footnotesize{Person Foot} & \ts{29.8} & \tsb{33.0} & \ts{31.3} & \ts{31.8} \\ 
\footnotesize{Potted Plant Pot} & \ts{41.6} & \ts{52.3} & \tsb{56.0} & \ts{50.1} \\ 
\footnotesize{Potted Plant Plant} & \ts{42.9} & \ts{56.1} & \tsb{56.6} & \ts{47.7} \\
\footnotesize{Sheep Head} & \ts{45.6} & \ts{50.2} & \tsb{54.0} & \ts{51.6} \\ 
\footnotesize{Sheep Ear} & \ts{43.2} & \ts{48.9} & \ts{45.3} & \tsb{54.8} \\ 
\footnotesize{Sheep Muzzle} & \ts{58.2} & \tsb{66.6} & \ts{64.9} & \ts{65.5} \\ 
\footnotesize{Sheep Horn} & \ts{3.0} & \ts{5.1} & \ts{5.4} & \tsb{31.8} \\

\footnotesize{Sheep Torso} & \ts{62.6} & \ts{66.3} & \ts{68.8} & \tsb{69.9} \\ 
\footnotesize{Sheep Neck} & \ts{26.9} & \ts{29.8} & \ts{30.3} & \tsb{36.0} \\ 
\footnotesize{Sheep Leg} & \ts{8.6} & \ts{21.1} & \ts{11.7} & \tsb{23.9} \\ 
\footnotesize{Sheep Tail} & \ts{6.7} & \ts{6.3} & \ts{9.1} & \tsb{15.2} \\ 
\footnotesize{Sofa} & \ts{39.2} & \ts{43.0} & \ts{53.9} & \tsb{68.9} \\ 
\footnotesize{Train Head} & \ts{5.3} & \tsb{6.0} & \ts{4.5} & \ts{4.0} \\ 
\footnotesize{Train Head Side} & \ts{61.9} & \ts{60.8} & \ts{60.8} & \tsb{66.6} \\ 
\footnotesize{Train Head Roof} & \ts{23.0} & \ts{19.9} & \ts{21.1} & \tsb{26.5} \\ 
\footnotesize{Train Headlight} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Train Coach} & \ts{28.6} & \ts{35.7} & \ts{31.4} & \tsb{36.4} \\ 
\footnotesize{Train Coach Side} & \ts{15.6} & \tsb{18.4} & \ts{14.9} & \ts{15.5} \\ 
\footnotesize{Train Coach Roof} & \ts{10.8} & \ts{6.3} & \tsb{18.1} & \ts{7.7} \\ 
\footnotesize{TV Screen} & \ts{64.8} & \ts{70.4} & \tsb{70.7} & \ts{69.6} \\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule 
\footnotesize{Background} & \ts{88.7} & \ts{90.6} & \ts{91.2} & \tsb{91.3} \\ 
\footnotesize{Aeroplane Body} & \ts{55.1} & \ts{63.9} & \ts{62.3} & \tsb{64.5} \\ 
\footnotesize{Aeroplane Engine} & \ts{47.1} & \ts{49.1} & \ts{32.5} & \tsb{50.2} \\ 
\footnotesize{Aeroplane Wing} & \ts{22.9} & \tsb{35.5} & \ts{30.0} & \ts{31.0} \\ 
\footnotesize{Aeroplane Stern} & \ts{29.7} & \ts{40.2} & \tsb{50.1} & \ts{34.5} \\ 
\footnotesize{Aeroplane Wheel} & \ts{25.9} & \ts{33.2} & \ts{29.4} & \tsb{35.1} \\ 
\footnotesize{Bicycle Wheel} & \ts{63.1} & \ts{67.3} & \ts{68.4} & \tsb{71.2} \\ 
\footnotesize{Bicycle Saddle} & \ts{23.4} & \ts{27.0} & \ts{26.0} & \tsb{28.2} \\ 

\footnotesize{Bicycle Handlebar} & \ts{15.7} & \tsb{18.9} & \ts{16.3} & \ts{16.7} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Bicycle Chainwheel} & \ts{29.4} & \ts{30.2} & \ts{29.1} & \tsb{33.5} \\ 

\footnotesize{Bird Head} & \ts{42.7} & \ts{47.6} & \ts{45.8} & \tsb{52.4} \\ 

\footnotesize{Bird Beak} & \ts{22.8} & \ts{30.8} & \ts{25.9} & \tsb{37.5} \\ 
\footnotesize{Bird Torso} & \ts{49.6} & \tsb{57.0} & \ts{54.2} & \ts{54.7} \\ 
\footnotesize{Bird Neck} & \ts{23.7} & \ts{30.2} & \ts{26.0} & \tsb{33.1} \\ 
\footnotesize{Bird Wing} & \ts{31.2} & \ts{31.5} & \ts{33.2} & \tsb{36.4} \\ 
\footnotesize{Bird Leg} & \ts{8.2} & \tsb{14.6} & \ts{10.0} & \ts{14.3} \\ 
\footnotesize{Bird Foot} & \ts{7.7} & \ts{10.8} & \ts{9.7} & \tsb{12.0} \\ 
\footnotesize{Bird Tail} & \ts{21.6} & \ts{25.2} & \ts{25.7} & \tsb{28.0} \\ 
\footnotesize{Boat} & \ts{53.5} & \ts{59.2} & \ts{62.3} & \tsb{64.0} \\ 
\footnotesize{Bottle Cap} & \ts{15.0} & \ts{18.0} & \ts{17.8} & \tsb{25.4} \\ 
\footnotesize{Bottle Body} & \ts{40.0} & \ts{45.1} & \ts{49.1} & \tsb{49.3} \\ 
\footnotesize{Bus Side} & \ts{64.2} & \ts{70.5} & \ts{70.2} & \tsb{72.3} \\ 
\footnotesize{Bus Roof} & \ts{7.7} & \ts{9.8} & \ts{17.2} & \tsb{24.2} \\ 
\footnotesize{Bus Mirror} & \ts{0.6} & \tsb{4.7} & \ts{2.8} & \ts{0.0} \\ 
\footnotesize{Bus Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Bus Door} & \ts{27.5} & \tsb{33.7} & \ts{28.7} & \ts{32.4} \\ 
\footnotesize{Bus Wheel} & \ts{43.2} & \ts{48.1} & \ts{48.1} & \tsb{52.9} \\ 
\footnotesize{Bus Headlight} & \ts{12.2} & \ts{23.4} & \ts{16.8} & \tsb{30.5} \\ 
\footnotesize{Bus Window} & \ts{67.1} & \ts{70.6} & \ts{69.2} & \tsb{71.7} \\ 
\footnotesize{Car Side} & \ts{51.8} & \ts{54.9} & \ts{55.5} & \tsb{58.7} \\ 
\footnotesize{Car Roof} & \ts{13.0} & \ts{20.7} & \ts{15.3} & \tsb{25.8} \\ 
\footnotesize{Car Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 

\footnotesize{Car Door} & \ts{34.1} & \ts{37.3} & \ts{40.8} & \tsb{46.8} \\ 
\footnotesize{Car Wheel} & \ts{44.2} & \ts{46.9} & \ts{47.4} & \tsb{57.1} \\ 
\footnotesize{Car Headlight} & \ts{21.2} & \ts{28.5} & \ts{25.5} & \tsb{31.4} \\ 
\footnotesize{Car Window} & \ts{45.0} & \ts{52.6} & \ts{47.7} & \tsb{58.4} \\ 
\footnotesize{Cat Head} & \ts{67.6} & \ts{70.9} & \ts{70.5} & \tsb{72.4} \\ 
\footnotesize{Cat Eye} & \ts{30.9} & \ts{40.4} & \ts{35.0} & \tsb{46.6} \\ 
\footnotesize{Cat Ear} & \ts{54.6} & \ts{58.2} & \ts{56.1} & \tsb{60.9} \\ 
\footnotesize{Cat Nose} & \ts{13.9} & \ts{25.3} & \ts{23.6} & \tsb{29.2} \\ 
\footnotesize{Cat Torso} & \ts{60.4} & \ts{63.4} & \tsb{65.0} & \ts{64.6} \\ 
\footnotesize{Cat Neck} & \ts{23.0} & \ts{22.1} & \ts{24.8} & \tsb{28.0} \\ 
\footnotesize{Cat Leg} & \ts{33.6} & \ts{36.3} & \ts{36.2} & \tsb{38.5} \\ 
\footnotesize{Cat Paw} & \ts{36.9} & \ts{39.5} & \ts{38.8} & \tsb{41.5} \\ 
\footnotesize{Cat Tail} & \ts{32.6} & \tsb{36.7} & \ts{36.5} & \ts{35.3} \\ 
\footnotesize{Chair} & \ts{37.4} & \ts{37.4} & \ts{46.8} & \tsb{50.6} \\ 
\footnotesize{Cow Head} & \ts{46.4} & \ts{51.8} & \ts{52.7} & \tsb{56.6} \\ 
\footnotesize{Cow Ear} & \ts{36.8} & \ts{42.3} & \ts{41.3} & \tsb{47.3} \\ 
\footnotesize{Cow Muzzle} & \ts{50.0} & \ts{60.4} & \ts{60.2} & \tsb{63.4} \\ 
\footnotesize{Cow Horn} & \ts{16.9} & \ts{22.4} & \ts{23.4} & \tsb{23.5} \\ 
\footnotesize{Cow Torso} & \ts{60.8} & \ts{69.6} & \tsb{71.8} & \ts{71.3} \\ 
\footnotesize{Cow Neck} & \ts{9.6} & \ts{13.3} & \ts{15.2} & \tsb{23.8} \\ 
\footnotesize{Cow Leg} & \ts{35.7} & \ts{43.5} & \ts{44.0} & \tsb{49.3} \\ 
\footnotesize{Cow Tail} & \ts{3.7} & \ts{2.2} & \ts{6.9} & \tsb{15.7} \\ 
\footnotesize{Dining Table} & \ts{31.5} & \ts{39.2} & \ts{44.1} & \tsb{47.5} \\ 
\footnotesize{Dog Head} & \ts{54.0} & \ts{58.6} & \ts{56.6} & \tsb{60.0} \\ 
\footnotesize{Dog Eye} & \ts{23.0} & \ts{31.6} & \ts{26.9} & \tsb{39.0} \\ 
\footnotesize{Dog Ear} & \ts{40.1} & \ts{50.0} & \ts{47.4} & \tsb{54.5} \\ 
\footnotesize{Dog Nose} & \ts{34.5} & \ts{45.2} & \ts{37.5} & \tsb{48.8} \\ 
\footnotesize{Dog Torso} & \ts{53.6} & \ts{57.9} & \ts{57.8} & \tsb{59.4} \\ 
\footnotesize{Dog Neck} & \ts{20.3} & \ts{20.8} & \ts{21.2} & \tsb{25.3} \\ \bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Dog Leg} & \ts{33.6} & \ts{40.0} & \ts{37.5} & \tsb{41.9} \\ 
\footnotesize{Dog Paw} & \ts{32.8} & \ts{39.8} & \ts{35.9} & \tsb{41.7} \\ 
\footnotesize{Dog Tail} & \ts{22.6} & \ts{28.1} & \ts{27.4} & \tsb{33.2} \\ 
\footnotesize{Dog Muzzle} & \ts{53.8} & \ts{60.5} & \ts{57.8} & \tsb{62.7} \\ 
\footnotesize{Horse Head} & \ts{46.6} & \ts{49.9} & \ts{49.3} & \tsb{54.2} \\ 
\footnotesize{Horse Ear} & \ts{29.3} & \ts{38.2} & \ts{35.1} & \tsb{44.4} \\ 
\footnotesize{Horse Muzzle} & \ts{54.1} & \ts{54.7} & \ts{55.6} & \tsb{61.6} \\ 
\footnotesize{Horse Torso} & \ts{55.7} & \ts{58.0} & \tsb{61.0} & \ts{60.6} \\ 
\footnotesize{Horse Neck} & \ts{46.1} & \ts{45.9} & \ts{51.4} & \tsb{52.7} \\ 
\footnotesize{Horse Leg} & \ts{46.1} & \ts{51.7} & \ts{48.9} & \tsb{53.3} \\ 
\footnotesize{Horse Tail} & \ts{33.0} & \ts{34.5} & \ts{36.4} & \tsb{40.4} \\ 
\footnotesize{Horse Hoof} & \ts{12.1} & \ts{14.0} & \tsb{16.3} & \ts{13.3} \\ 
\footnotesize{Motorbike Wheel} & \ts{58.8} & \ts{61.7} & \ts{62.1} & \tsb{66.3} \\ 
\footnotesize{Motorbike Hbar} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Motorbike Saddle} & \ts{0.0} & \ts{0.0} & \tsb{0.5} & \ts{0.1} \\ 
\footnotesize{Motorbike Hlight} & \ts{18.3} & \ts{16.9} & \ts{17.4} & \tsb{21.7} \\ 
\footnotesize{Person Head} & \ts{50.5} & \ts{54.0} & \ts{52.4} & \tsb{58.5} \\ 
\footnotesize{Person Eye} & \ts{9.4} & \ts{15.7} & \ts{11.0} & \tsb{20.0} \\ 
\footnotesize{Person Ear} & \ts{14.7} & \ts{22.9} & \ts{17.7} & \tsb{26.0} \\ 
\footnotesize{Person Nose} & \ts{22.6} & \ts{26.8} & \ts{26.0} & \tsb{35.9} \\ 
\footnotesize{Person Mouth} & \ts{19.7} & \ts{24.5} & \ts{21.9} & \tsb{31.8} \\ 
\footnotesize{Person Hair} & \ts{50.9} & \ts{56.2} & \ts{52.3} & \tsb{58.8} \\ 

\footnotesize{Person Torso} & \ts{52.7} & \ts{56.1} & \ts{54.8} & \tsb{58.6} \\ 
\footnotesize{Person Neck} & \ts{36.1} & \ts{38.7} & \ts{37.1} & \tsb{46.1} \\ 
\footnotesize{Person Arm} & \ts{43.5} & \ts{48.6} & \ts{46.5} & \tsb{53.0} \\ 
\footnotesize{Person Hand} & \ts{27.3} & \ts{34.0} & \ts{29.0} & \tsb{38.2} \\ 
\footnotesize{Person Leg} & \ts{43.5} & \ts{46.2} & \ts{45.9} & \tsb{49.1} \\ 
\footnotesize{Person Foot} & \ts{20.6} & \ts{23.3} & \ts{22.7} & \tsb{26.6} \\ 
\footnotesize{Potted Plant Pot} & \ts{23.1} & \ts{29.5} & \ts{31.6} & \tsb{31.9} \\ 
\footnotesize{Potted Plant Plant} & \ts{29.1} & \ts{34.3} & \tsb{37.8} & \ts{35.1} \\ 
\footnotesize{Sheep Head} & \ts{37.0} & \ts{41.7} & \ts{42.3} & \tsb{45.8} \\ 
\footnotesize{Sheep Ear} & \ts{22.2} & \ts{29.1} & \ts{25.1} & \tsb{35.3} \\ 
\footnotesize{Sheep Muzzle} & \ts{35.0} & \ts{40.4} & \ts{40.9} & \tsb{50.4} \\ 
\footnotesize{Sheep Horn} & \ts{1.7} & \ts{2.1} & \ts{2.1} & \tsb{17.5} \\ 
\footnotesize{Sheep Torso} & \ts{63.7} & \ts{66.5} & \tsb{70.2} & \ts{69.0} \\ 
\footnotesize{Sheep Neck} & \ts{24.3} & \ts{28.3} & \ts{26.5} & \tsb{36.0} \\ 
\footnotesize{Sheep Leg} & \ts{4.8} & \ts{12.2} & \ts{6.4} & \tsb{30.1} \\ 
\footnotesize{Sheep Tail} & \ts{4.1} & \ts{5.3} & \ts{4.6} & \tsb{14.6} \\ 
\footnotesize{Sofa} & \ts{47.2} & \ts{48.9} & \ts{59.0} & \tsb{68.9} \\ 
\footnotesize{Train Head} & \ts{3.2} & \tsb{3.7} & \ts{3.0} & \ts{2.6} \\ 
\footnotesize{Train Head Side} & \ts{65.3} & \ts{68.3} & \ts{69.2} & \tsb{70.9} \\ 
\footnotesize{Train Head Roof} & \ts{16.6} & \ts{18.8} & \ts{20.0} & \tsb{22.8} \\ 
\footnotesize{Train Headlight} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Train Coach} & \ts{11.7} & \ts{13.6} & \tsb{14.8} & \ts{12.6} \\ 
\footnotesize{Train Coach Side} & \ts{25.5} & \ts{29.2} & \tsb{29.8} & \ts{29.7} \\ 
\footnotesize{Train Coach Roof} & \ts{9.3} & \ts{6.2} & \tsb{14.7} & \ts{8.6} \\ 
\footnotesize{TV Screen} & \ts{60.6} & \ts{65.3} & \tsb{68.4} & \ts{68.2} \\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
    \midrule 
\footnotesize{Background } & \ts{91.0} & \ts{91.2} & \ts{90.7} & \tsb{92.5} \\ 
\footnotesize{Aeroplane Body} & \ts{67.3} & \tsb{71.1} & \ts{62.2} & \ts{68.9} \\ 
\footnotesize{Aeroplane Engine} & \ts{27.0} & \tsb{30.0} & \ts{19.2} & \ts{28.5} \\ 
\footnotesize{Aeroplane Left Wing} & \ts{3.8} & \ts{10.7} & \ts{7.2} & \tsb{28.6} \\ 
\footnotesize{Aeroplane Right Wing} & \ts{19.6} & \ts{20.3} & \ts{13.4} & \tsb{25.6} \\ 
\footnotesize{Aeroplane Stern} & \ts{53.3} & \tsb{56.7} & \ts{48.1} & \ts{55.3} \\ 
\footnotesize{Aeroplane Tail} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Aeroplane Wheel} & \ts{50.4} & \tsb{52.9} & \ts{36.1} & \ts{49.9} \\ 
\footnotesize{Bicycle Back Wheel} & \ts{63.8} & \ts{63.6} & \ts{55.6} & \tsb{67.9} \\ 
\footnotesize{Bicycle Chainwheel} & \ts{41.2} & \tsb{44.9} & \ts{35.1} & \ts{42.0} \\ 
\footnotesize{Bicycle Body} & \ts{44.6} & \ts{44.9} & \ts{40.1} & \tsb{47.3} \\ 
\footnotesize{Bicycle Front Wheel} & \ts{68.4} & \ts{70.9} & \ts{61.7} & \tsb{72.9} \\ 
\footnotesize{Bicycle Handlebar} & \tsb{27.1} & \ts{26.1} & \ts{18.1} & \ts{24.9} \\ 
\footnotesize{Bicycle Headlight} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Bicycle Saddle} & \ts{41.1} & \ts{41.6} & \ts{20.9} & \tsb{43.5} \\ 
\footnotesize{Bird Beak} & \ts{53.0} & \tsb{57.3} & \ts{37.2} & \ts{49.3} \\ 
 
\footnotesize{Bird Head} & \tsb{66.5} & \ts{66.4} & \ts{54.3} & \ts{66.5} \\ 
\footnotesize{Bird Left Eye} & \ts{26.2} & \ts{27.6} & \ts{17.9} & \tsb{57.8} \\ 
\footnotesize{Bird Left Foot} & \ts{5.9} & \tsb{12.0} & \ts{2.2} & \ts{9.5} \\ 
\footnotesize{Bird Left Leg} & \ts{5.1} & \ts{9.3} & \ts{4.8} & \tsb{15.9} \\ 

\footnotesize{Bird Left Wing} & \ts{4.2} & \ts{11.9} & \ts{8.8} & \tsb{29.4} \\ 
\footnotesize{Bird Neck} & \ts{34.0} & \tsb{35.8} & \ts{31.7} & \ts{34.4} \\ 
\footnotesize{Bird Right Eye} & \ts{0.0} & \ts{11.6} & \ts{0.9} & \tsb{55.2} \\ 
\footnotesize{Bird Right Foot} & \ts{0.0} & \ts{1.2} & \ts{0.0} & \tsb{7.4} \\ 
\footnotesize{Bird Right Leg} & \ts{11.1} & \ts{11.1} & \tsb{14.6} & \ts{11.2} \\ 
\footnotesize{Bird Right Wing} & \ts{18.7} & \ts{16.3} & \ts{18.1} & \tsb{20.3} \\ 
\footnotesize{Bird Tail} & \ts{30.0} & \tsb{36.2} & \ts{26.1} & \ts{29.5} \\ 
\footnotesize{Bird Torso} & \ts{60.6} & \tsb{65.3} & \ts{61.1} & \ts{61.2} \\ 
\footnotesize{Boat } & \ts{56.7} & \ts{61.2} & \ts{55.0} & \tsb{75.3} \\ 
\footnotesize{Bottle Body} & \ts{64.6} & \tsb{72.5} & \ts{65.5} & \ts{67.6} \\ 
\footnotesize{Bottle Cap} & \ts{28.1} & \ts{30.9} & \ts{21.4} & \tsb{35.1} \\ 
\footnotesize{Bus Back Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{13.0} \\ 
\footnotesize{Bus Back Side} & \ts{49.0} & \ts{44.1} & \tsb{49.8} & \ts{43.5} \\ 
\footnotesize{Bus Door} & \ts{40.9} & \tsb{46.1} & \ts{31.1} & \ts{38.2} \\ 
\footnotesize{Bus Front Plate} & \ts{26.3} & \ts{42.2} & \ts{0.0} & \tsb{45.3} \\ 
\footnotesize{Bus Front Side} & \tsb{68.9} & \ts{66.9} & \ts{60.9} & \ts{48.6} \\ 
\footnotesize{Bus Headlight} & \ts{32.6} & \ts{34.8} & \ts{6.1} & \tsb{38.8} \\ 
\footnotesize{Bus Left Mirror} & \ts{0.0} & \ts{0.8} & \ts{0.0} & \tsb{7.5} \\ 
\footnotesize{Bus Left Side} & \ts{21.4} & \ts{25.1} & \ts{27.1} & \tsb{34.6} \\ 
\footnotesize{Bus Right Mirror} & \ts{0.0} & \tsb{12.5} & \ts{0.0} & \ts{9.7} \\ 
\footnotesize{Bus Right Side} & \ts{33.9} & \ts{31.5} & \ts{29.2} & \tsb{36.7} \\ 
\footnotesize{Bus Roof} & \ts{0.0} & \ts{8.0} & \ts{1.0} & \tsb{13.5} \\ 
\footnotesize{Bus Wheel} & \ts{57.1} & \ts{56.2} & \ts{48.8} & \tsb{59.3} \\ 
\footnotesize{Bus Window} & \ts{73.5} & \ts{74.8} & \ts{66.4} & \tsb{76.5} \\ 

\footnotesize{Car Back Plate} & \ts{25.6} & \ts{26.9} & \ts{6.7} & \tsb{39.2} \\ 
\footnotesize{Car Back Side} & \tsb{45.0} & \ts{44.5} & \ts{38.0} & \ts{44.6} \\ 
\footnotesize{Car Door} & \ts{41.4} & \tsb{44.1} & \ts{37.8} & \ts{43.6} \\ 
\footnotesize{Car Front Plate} & \ts{43.0} & \ts{38.1} & \ts{12.5} & \tsb{48.6} \\ 

\footnotesize{Car Front Side} & \tsb{66.0} & \ts{65.6} & \ts{60.1} & \ts{56.1} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Car Headlight} & \tsb{54.4} & \ts{51.5} & \ts{39.4} & \ts{54.3} \\ 
\footnotesize{Car Left Mirror} & \ts{12.6} & \ts{14.0} & \ts{1.4} & \tsb{21.0} \\ 
\footnotesize{Car Left Side} & \ts{20.5} & \ts{20.5} & \ts{16.6} & \tsb{28.7} \\ 
\footnotesize{Car Right Mirror} & \ts{0.3} & \ts{7.1} & \ts{0.0} & \tsb{17.8} \\ 
\footnotesize{Car Right Side} & \ts{16.7} & \ts{18.7} & \ts{14.6} & \tsb{29.0} \\ 
\footnotesize{Car Roof} & \ts{17.4} & \tsb{27.8} & \ts{11.7} & \ts{22.5} \\ 
\footnotesize{Car Wheel} & \ts{68.3} & \ts{69.2} & \ts{63.7} & \tsb{72.4} \\ 
\footnotesize{Car Window} & \ts{65.4} & \ts{67.1} & \ts{55.4} & \tsb{68.4} \\ 
\footnotesize{Cat Head} & \ts{75.4} & \ts{76.4} & \ts{72.3} & \tsb{77.8} \\ 
\footnotesize{Cat Left Back Leg} & \ts{9.7} & \ts{9.9} & \ts{6.7} & \tsb{11.6} \\ 
\footnotesize{Cat Left Back Paw} & \ts{9.3} & \tsb{10.8} & \ts{4.1} & \ts{10.7} \\ 
\footnotesize{Cat Left Ear} & \ts{12.6} & \ts{22.3} & \ts{24.2} & \tsb{59.7} \\ 
\footnotesize{Cat Left Eye} & \ts{7.9} & \ts{11.6} & \ts{13.4} & \tsb{59.2} \\ 
\footnotesize{Cat Left Front Leg} & \ts{11.5} & \ts{15.0} & \ts{14.8} & \tsb{25.3} \\ 
\footnotesize{Cat Left Front Paw} & \ts{15.3} & \ts{16.7} & \ts{13.7} & \tsb{19.0} \\ 
\footnotesize{Cat Neck} & \ts{21.5} & \ts{18.5} & \ts{19.6} & \tsb{23.3} \\ 
\footnotesize{Cat Nose} & \ts{39.7} & \tsb{46.3} & \ts{32.9} & \ts{43.1} \\ 
\footnotesize{Cat Right Back Leg} & \ts{1.5} & \ts{10.1} & \ts{6.8} & \tsb{16.0} \\ 
\footnotesize{Cat Right Back Paw} & \ts{0.2} & \ts{7.5} & \ts{7.1} & \tsb{16.1} \\ 
\footnotesize{Cat Right Ear} & \ts{33.2} & \ts{28.6} & \ts{25.1} & \tsb{59.7} \\ 
\footnotesize{Cat Right Eye} & \ts{34.0} & \ts{33.8} & \ts{23.5} & \tsb{62.8} \\ 
\footnotesize{Cat Right Front Leg} & \ts{16.2} & \ts{12.1} & \ts{12.0} & \tsb{26.5} \\

\footnotesize{Cat Right Front Paw} & \ts{17.6} & \ts{12.1} & \ts{12.2} & \tsb{21.9} \\ 
\footnotesize{Cat Tail} & \ts{40.6} & \tsb{45.4} & \ts{15.3} & \ts{43.0} \\ 
\footnotesize{Cat Torso} & \ts{65.6} & \ts{66.7} & \ts{64.9} & \tsb{67.6} \\ 
\footnotesize{Chair } & \ts{35.6} & \ts{35.4} & \ts{35.5} & \tsb{59.6} \\ 
\footnotesize{Cow Head} & \ts{60.1} & \ts{60.6} & \ts{54.7} & \tsb{61.1} \\ 
\footnotesize{Cow Left Back Lower Leg} & \ts{0.8} & \ts{3.3} & \ts{1.1} & \tsb{15.3} \\ 
\footnotesize{Cow Left Back Upper Leg} & \ts{13.5} & \ts{16.2} & \ts{12.7} & \tsb{19.6} \\ 
\footnotesize{Cow Left Ear} & \ts{1.9} & \ts{24.2} & \ts{8.2} & \tsb{53.0} \\ 
\footnotesize{Cow Left Eye} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{41.1} \\ 
\footnotesize{Cow Left Front Lower Leg} & \ts{15.9} & \ts{14.5} & \ts{12.1} & \tsb{25.4} \\ 
\footnotesize{Cow Left Front Upper Leg} & \ts{14.4} & \ts{18.6} & \ts{14.4} & \tsb{33.2} \\ 
\footnotesize{Cow Left Horn} & \ts{0.0} & \ts{13.3} & \ts{0.0} & \tsb{28.3} \\ 
\footnotesize{Cow Muzzle} & \ts{71.0} & \tsb{72.1} & \ts{64.7} & \ts{70.4} \\ 
\footnotesize{Cow Neck} & \ts{5.7} & \ts{15.1} & \ts{9.0} & \tsb{21.9} \\ 
\footnotesize{Cow Right Back Lower Leg} & \ts{16.3} & \tsb{18.4} & \ts{1.7} & \ts{17.4} \\ 
\footnotesize{Cow Right Back Upper Leg} & \ts{5.6} & \ts{12.9} & \ts{5.2} & \tsb{22.9} \\ 
\footnotesize{Cow Right Ear} & \ts{27.4} & \ts{28.8} & \ts{22.1} & \tsb{56.5} \\ 
\footnotesize{Cow Right Eye} & \ts{1.9} & \ts{11.0} & \ts{0.0} & \tsb{38.5} \\ 
\footnotesize{Cow Right Front Lower Leg} & \ts{2.6} & \ts{9.5} & \ts{0.5} & \tsb{25.1} \\ 
\footnotesize{Cow Right Front Upper Leg} & \ts{19.2} & \ts{21.8} & \ts{14.4} & \tsb{32.7} \\ 
\footnotesize{Cow Right Horn} & \ts{0.0} & \tsb{30.7} & \ts{2.9} & \ts{24.1} \\ 
\footnotesize{Cow Tail} & \ts{5.6} & \ts{12.2} & \ts{0.0} & \tsb{17.8} \\ 
\footnotesize{Cow Torso} & \ts{70.0} & \tsb{73.0} & \ts{63.1} & \ts{70.8} \\ 

\footnotesize{Dining Table } & \ts{38.6} & \ts{43.6} & \ts{40.3} & \tsb{58.2} \\ 
\footnotesize{Dog Head} & \ts{61.7} & \tsb{63.4} & \ts{58.9} & \ts{62.7} \\ 
\footnotesize{Dog Left Back Leg} & \ts{5.0} & \ts{8.6} & \ts{6.2} & \tsb{17.1} \\ 
\footnotesize{Dog Left Back Paw} & \ts{6.8} & \ts{6.7} & \ts{3.4} & \tsb{12.6} \\ 

\footnotesize{Dog Left Ear} & \ts{22.1} & \ts{19.5} & \ts{19.9} & \tsb{56.6} \\ 
\footnotesize{Dog Left Eye} & \ts{21.0} & \ts{21.4} & \ts{12.6} & \tsb{54.9} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Dog Left Front Leg} & \ts{9.4} & \ts{18.6} & \ts{14.2} & \tsb{32.3} \\ 
\footnotesize{Dog Left Front Paw} & \ts{8.2} & \ts{16.6} & \ts{16.2} & \tsb{30.2} \\ 
\footnotesize{Dog Muzzle} & \ts{67.7} & \tsb{70.3} & \ts{63.2} & \ts{64.9} \\ 
\footnotesize{Dog Neck} & \tsb{27.5} & \ts{27.4} & \ts{20.1} & \ts{25.6} \\ 
\footnotesize{Dog Nose} & \ts{64.0} & \tsb{69.2} & \ts{55.1} & \ts{66.0} \\ 
\footnotesize{Dog Right Back Leg} & \ts{18.0} & \ts{12.3} & \ts{13.5} & \tsb{24.4} \\ 
\footnotesize{Dog Right Back Paw} & \ts{2.5} & \ts{5.5} & \ts{2.5} & \tsb{18.1} \\ 
\footnotesize{Dog Right Ear} & \ts{20.6} & \ts{23.5} & \ts{26.6} & \tsb{53.0} \\ 
\footnotesize{Dog Right Eye} & \ts{20.7} & \ts{17.5} & \ts{17.5} & \tsb{59.8} \\ 
\footnotesize{Dog Right Front Leg} & \ts{20.6} & \ts{14.1} & \ts{17.1} & \tsb{33.4} \\ 
\footnotesize{Dog Right Front Paw} & \ts{23.5} & \ts{18.7} & \ts{17.2} & \tsb{31.8} \\ 
\footnotesize{Dog Tail} & \ts{31.8} & \tsb{35.5} & \ts{27.5} & \ts{33.5} \\ 
\footnotesize{Dog Torso} & \ts{60.3} & \tsb{62.3} & \ts{58.8} & \ts{62.0} \\ 
\footnotesize{Horse Head} & \ts{58.0} & \ts{58.2} & \ts{48.8} & \tsb{63.5} \\ 

\footnotesize{Horse Left Back Hoof} & \ts{0.0} & \ts{1.7} & \ts{1.2} & \tsb{8.2} \\ 
\footnotesize{Horse Left Back Lower Leg} & \ts{4.4} & \ts{8.0} & \ts{3.1} & \tsb{19.6} \\ 
\footnotesize{Horse Left Back Upper Leg} & \ts{0.4} & \ts{10.0} & \ts{14.0} & \tsb{24.0} \\ 
\footnotesize{Horse Left Ear} & \ts{7.0} & \ts{13.5} & \ts{10.2} & \tsb{50.1} \\ 
\footnotesize{Horse Left Eye} & \ts{0.0} & \ts{0.0} & \ts{3.2} & \tsb{39.8} \\ 
\footnotesize{Horse Left Front Hoof} & \ts{0.0} & \tsb{3.9} & \ts{0.0} & \ts{2.1} \\ 

\footnotesize{Horse Left Front Lower Leg} & \ts{15.5} & \ts{20.1} & \ts{11.2} & \tsb{23.3} \\ 
\footnotesize{Horse Left Front Upper Leg} & \ts{14.2} & \ts{24.9} & \ts{14.4} & \tsb{30.1} \\ 
\footnotesize{Horse Muzzle} & \ts{65.0} & \ts{66.4} & \ts{56.0} & \tsb{69.7} \\ 
\footnotesize{Horse Neck} & \ts{50.8} & \ts{48.9} & \ts{38.6} & \tsb{51.5} \\ 
\footnotesize{Horse Right Back Hoof} & \ts{0.0} & \ts{2.6} & \ts{2.1} & \tsb{7.7} \\ 
\footnotesize{Horse Right Back Lower Leg} & \ts{16.1} & \ts{19.6} & \ts{7.2} & \tsb{21.2} \\ 
\footnotesize{Horse Right Back Upper Leg} & \ts{22.4} & \ts{23.9} & \ts{14.3} & \tsb{28.6} \\ 
\footnotesize{Horse Right Ear} & \ts{29.3} & \ts{25.7} & \ts{28.1} & \tsb{49.7} \\ 
\footnotesize{Horse Right Eye} & \ts{17.2} & \ts{19.4} & \ts{1.2} & \tsb{52.1} \\ 
\footnotesize{Horse Right Front Hoof} & \ts{0.0} & \ts{2.2} & \ts{0.0} & \tsb{2.9} \\ 
\footnotesize{Horse Right Front Lower Leg} & \ts{4.1} & \ts{9.6} & \ts{5.3} & \tsb{21.7} \\ 
\footnotesize{Horse Right Front Upper Leg} & \ts{21.5} & \ts{12.6} & \ts{13.2} & \tsb{33.3} \\ 
\footnotesize{Horse Tail} & \ts{47.9} & \tsb{49.9} & \ts{39.0} & \ts{49.6} \\ 
\footnotesize{Horse Torso} & \ts{61.3} & \ts{61.7} & \ts{56.4} & \tsb{65.1} \\ 
\footnotesize{Motorbike Back Wheel} & \ts{60.7} & \tsb{63.9} & \ts{52.3} & \ts{63.7} \\ 
\footnotesize{Motorbike Body} & \ts{67.8} & \ts{70.7} & \ts{64.5} & \tsb{70.8} \\ 
\footnotesize{Motorbike Front Wheel} & \ts{68.9} & \tsb{72.2} & \ts{63.4} & \ts{71.9} \\ 
\footnotesize{Motorbike Handlebar} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{0.1} \\ 
\footnotesize{Motorbike Headlight} & \ts{30.7} & \ts{17.8} & \ts{11.2} & \tsb{34.7} \\ 
\footnotesize{Motorbike Saddle} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Person Hair} & \ts{73.8} & \tsb{74.0} & \ts{68.3} & \ts{72.7} \\ 
\footnotesize{Person Head} & \ts{70.0} & \ts{70.8} & \ts{63.9} & \tsb{71.2} \\ 
\footnotesize{Person Left Ear} & \ts{19.5} & \ts{16.6} & \ts{8.2} & \tsb{45.1} \\ 
\footnotesize{Person Left Eye} & \ts{4.5} & \ts{12.9} & \ts{3.1} & \tsb{42.7} \\ 
\footnotesize{Person Left Eyebrow} & \ts{0.0} & \ts{3.6} & \ts{0.1} & \tsb{17.1} \\ 
\footnotesize{Person Left Foot} & \tsb{18.4} & \ts{16.2} & \ts{11.6} & \ts{17.8} \\ 
\footnotesize{Person Left Hand} & \ts{8.4} & \ts{15.7} & \ts{13.2} & \tsb{33.7} \\ 
\footnotesize{Person Left Lower Arm} & \ts{19.6} & \ts{18.2} & \ts{12.1} & \tsb{37.4} \\ 
\footnotesize{Person Left Lower Leg} & \ts{16.2} & \ts{18.6} & \ts{17.3} & \tsb{23.5} \\ 
 
\footnotesize{Person Left Upper Arm} & \ts{21.0} & \ts{19.0} & \ts{16.1} & \tsb{47.2} \\ 
\footnotesize{Person Left Upper Leg} & \ts{15.9} & \ts{10.7} & \ts{13.2} & \tsb{30.8} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Person Mouth} & \ts{52.2} & \ts{53.6} & \ts{30.2} & \tsb{57.9} \\ 
\footnotesize{Person Neck} & \ts{51.3} & \ts{52.2} & \ts{42.6} & \tsb{52.9} \\ 
\footnotesize{Person Nose} & \ts{59.2} & \ts{58.2} & \ts{40.1} & \tsb{61.1} \\ 
\footnotesize{Person Right Ear} & \ts{16.3} & \ts{19.8} & \ts{9.8} & \tsb{47.8} \\ 
\footnotesize{Person Right Eye} & \ts{22.8} & \ts{17.9} & \ts{13.7} & \tsb{47.3} \\ 
\footnotesize{Person Right Eyebrow} & \ts{0.0} & \ts{3.6} & \ts{0.4} & \tsb{12.2} \\ 
\footnotesize{Person Right Foot} & \ts{9.3} & \ts{12.4} & \ts{7.2} & \tsb{18.4} \\ 
\footnotesize{Person Right Hand} & \ts{28.7} & \ts{24.0} & \ts{23.4} & \tsb{36.0} \\ 
\footnotesize{Person Right Lower Arm} & \ts{17.9} & \ts{19.6} & \ts{18.5} & \tsb{37.2} \\ 
\footnotesize{Person Right Lower Leg} & \ts{15.6} & \ts{16.6} & \ts{10.2} & \tsb{24.8} \\ 
\footnotesize{Person Right Upper Arm} & \ts{22.0} & \ts{21.4} & \ts{23.4} & \tsb{45.9} \\ 
\footnotesize{Person Right Upper Leg} & \ts{19.7} & \ts{23.8} & \ts{19.8} & \tsb{32.9} \\ 
\footnotesize{Person Torso} & \ts{64.2} & \tsb{65.3} & \ts{58.6} & \ts{65.3} \\ 
\footnotesize{Potted Plant Plant} & \ts{51.6} & \tsb{56.2} & \ts{48.2} & \ts{54.5} \\ 
\footnotesize{Potted Plant Pot} & \ts{50.0} & \tsb{53.3} & \ts{40.2} & \ts{49.9} \\ 

\footnotesize{Sheep Head} & \tsb{49.2} & \ts{45.1} & \ts{42.6} & \ts{47.6} \\ 
\footnotesize{Sheep Left Back Lower Leg} & \ts{2.3} & \ts{3.6} & \ts{1.5} & \tsb{7.7} \\ 
\footnotesize{Sheep Left Back Upper Leg} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{9.7} \\ 

\footnotesize{Sheep Left Ear} & \ts{18.3} & \ts{27.2} & \ts{6.9} & \tsb{51.9} \\ 
\footnotesize{Sheep Left Eye} & \ts{0.0} & \ts{0.0} & \ts{1.3} & \tsb{37.6} \\ 
\footnotesize{Sheep Left Front Lower Leg} & \ts{0.0} & \ts{0.0} & \ts{2.7} & \tsb{15.7} \\ 
\footnotesize{Sheep Left Front Upper Leg} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{14.4} \\ 
\footnotesize{Sheep Left Horn} & \ts{0.0} & \ts{0.7} & \ts{0.0} & \tsb{26.1} \\ 
\footnotesize{Sheep Muzzle} & \ts{59.8} & \ts{61.1} & \ts{58.6} & \tsb{66.0} \\ 
\footnotesize{Sheep Neck} & \ts{24.9} & \ts{23.1} & \ts{17.1} & \tsb{32.0} \\ 
\footnotesize{Sheep Right Back Lower Leg} & \ts{0.0} & \ts{1.3} & \ts{0.8} & \tsb{4.9} \\ 
\footnotesize{Sheep Right Back Upper Leg} & \ts{0.2} & \ts{1.6} & \ts{1.1} & \tsb{7.1} \\ 
\footnotesize{Sheep Right Ear} & \ts{15.5} & \ts{12.9} & \ts{24.1} & \tsb{49.5} \\ 
\footnotesize{Sheep Right Eye} & \ts{8.5} & \ts{15.8} & \ts{1.9} & \tsb{37.0} \\ 
\footnotesize{Sheep Right Front Lower Leg} & \ts{0.4} & \ts{0.0} & \ts{1.7} & \tsb{12.7} \\ 
\footnotesize{Sheep Right Front Upper Leg} & \ts{2.3} & \ts{0.0} & \ts{2.7} & \tsb{16.3} \\ 
\footnotesize{Sheep Right Horn} & \ts{0.0} & \ts{8.4} & \ts{0.0} & \tsb{25.0} \\ 
\footnotesize{Sheep Tail} & \ts{6.8} & \ts{5.1} & \ts{0.1} & \tsb{12.3} \\ 
\footnotesize{Sheep Torso} & \ts{65.1} & \ts{65.5} & \ts{62.5} & \tsb{69.2} \\ 
\footnotesize{Sofa } & \ts{42.1} & \ts{40.4} & \ts{43.3} & \tsb{69.0} \\ 
\footnotesize{Train Coach Back Side} & \ts{0.0} & \ts{3.8} & \ts{5.9} & \tsb{11.1} \\ 
\footnotesize{Train Coach Front Side} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{0.5} \\ 
\footnotesize{Train Coach Left Side} & \ts{5.9} & \tsb{6.5} & \ts{6.1} & \ts{6.1} \\ 
\footnotesize{Train Coach Right Side} & \ts{3.4} & \tsb{10.2} & \ts{4.9} & \ts{9.1} \\ 
\footnotesize{Train Coach Roof} & \ts{0.0} & \tsb{9.1} & \ts{1.6} & \ts{0.0} \\ 
\footnotesize{Train Coach} & \ts{30.7} & \tsb{35.2} & \ts{33.5} & \ts{28.0} \\ 
\footnotesize{Train Head} & \ts{4.3} & \tsb{9.0} & \ts{5.7} & \ts{4.4} \\ 
\footnotesize{Train Head Back Side} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{1.3} \\ 
\footnotesize{Train Head Front Side} & \ts{71.0} & \tsb{72.6} & \ts{62.6} & \ts{34.5} \\ 
\footnotesize{Train Head Left Side} & \ts{19.3} & \ts{16.0} & \ts{22.8} & \tsb{27.2} \\ 
\footnotesize{Train Head Right Side} & \ts{14.3} & \ts{19.8} & \ts{18.4} & \tsb{22.2} \\ 
\footnotesize{Train Head Roof} & \ts{18.7} & \tsb{25.2} & \ts{11.4} & \ts{22.2} \\ 
\footnotesize{Train Headlight} & \ts{23.1} & \ts{24.1} & \ts{9.1} & \tsb{29.5} \\ 
\footnotesize{TV Monitor Frame} & \ts{46.8} & \tsb{47.2} & \ts{40.4} & \ts{44.7} \\ 
\footnotesize{TV Monitor Screen} & \ts{68.5} & \tsb{71.5} & \ts{63.9} & \ts{67.4} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
    
\midrule 
\footnotesize{Background } & \ts{89.6} & \ts{89.9} & \ts{89.4} & \tsb{90.8} \\ 
\footnotesize{Aeroplane Body} & \ts{61.3} & \tsb{65.0} & \ts{54.2} & \ts{62.2} \\ 
\footnotesize{Aeroplane Engine} & \ts{36.4} & \tsb{40.6} & \ts{19.1} & \ts{38.6} \\ 
\footnotesize{Aeroplane Left Wing} & \ts{3.8} & \ts{10.6} & \ts{3.7} & \tsb{22.2} \\ 
\footnotesize{Aeroplane Right Wing} & \ts{19.6} & \ts{16.1} & \ts{9.1} & \tsb{22.7} \\ 
\footnotesize{Aeroplane Stern} & \ts{47.5} & \tsb{49.4} & \ts{39.7} & \ts{46.4} \\ 
\footnotesize{Aeroplane Tail} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Aeroplane Wheel} & \ts{33.5} & \ts{33.1} & \ts{19.4} & \tsb{35.6} \\ 
\footnotesize{Bicycle Back Wheel} & \ts{53.6} & \ts{53.7} & \ts{43.2} & \tsb{59.2} \\ 
\footnotesize{Bicycle Chainwheel} & \ts{30.3} & \tsb{33.6} & \ts{18.6} & \ts{33.2} \\ 
\footnotesize{Bicycle Body} & \ts{37.6} & \ts{36.7} & \ts{29.6} & \tsb{39.9} \\ 
\footnotesize{Bicycle Front Wheel} & \ts{58.5} & \ts{60.2} & \ts{47.6} & \tsb{61.6} \\ 
\footnotesize{Bicycle Handlebar} & \ts{23.4} & \ts{20.8} & \ts{11.3} & \tsb{24.2} \\ 
\footnotesize{Bicycle Headlight} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 

\footnotesize{Bicycle Saddle} & \ts{32.4} & \ts{29.3} & \ts{14.5} & \tsb{32.5} \\ 
\footnotesize{Bird Beak} & \ts{31.1} & \ts{31.9} & \ts{12.7} & \tsb{36.2} \\ 
\footnotesize{Bird Head} & \ts{49.4} & \ts{49.4} & \ts{40.7} & \tsb{52.2} \\ 
\footnotesize{Bird Left Eye} & \ts{7.4} & \ts{11.4} & \ts{2.4} & \tsb{28.3} \\ 
\footnotesize{Bird Left Foot} & \ts{3.9} & \tsb{6.5} & \ts{3.1} & \ts{6.4} \\ 
\footnotesize{Bird Left Leg} & \ts{2.1} & \ts{4.2} & \ts{0.2} & \tsb{8.7} \\ 
\footnotesize{Bird Left Wing} & \ts{3.9} & \ts{10.5} & \ts{5.2} & \tsb{23.4} \\ 
\footnotesize{Bird Neck} & \ts{24.2} & \ts{26.5} & \ts{14.7} & \tsb{27.1} \\ 
\footnotesize{Bird Right Eye} & \ts{0.0} & \ts{1.0} & \ts{0.1} & \tsb{23.1} \\ 
\footnotesize{Bird Right Foot} & \ts{0.0} & \ts{0.8} & \ts{0.0} & \tsb{6.0} \\ 
\footnotesize{Bird Right Leg} & \ts{4.1} & \ts{4.4} & \tsb{8.4} & \ts{6.7} \\ 
\footnotesize{Bird Right Wing} & \ts{18.3} & \ts{12.9} & \ts{11.7} & \tsb{21.4} \\ 
\footnotesize{Bird Tail} & \ts{24.0} & \ts{25.7} & \ts{17.1} & \tsb{27.5} \\ 
\footnotesize{Bird Torso} & \ts{53.8} & \tsb{56.0} & \ts{48.1} & \ts{52.1} \\ 
\footnotesize{Boat } & \ts{57.4} & \ts{60.2} & \ts{53.1} & \tsb{63.9} \\ 
\footnotesize{Bottle Body} & \ts{46.2} & \ts{45.6} & \ts{39.4} & \tsb{47.8} \\ 
\footnotesize{Bottle Cap} & \ts{18.5} & \ts{17.7} & \ts{12.3} & \tsb{24.5} \\ 
\footnotesize{Bus Back Plate} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{15.5} \\ 
\footnotesize{Bus Back Side} & \tsb{29.5} & \ts{21.1} & \ts{27.6} & \ts{19.9} \\ 

\footnotesize{Bus Door} & \ts{31.4} & \tsb{32.8} & \ts{14.5} & \ts{28.7} \\ 
\footnotesize{Bus Front Plate} & \ts{17.6} & \ts{32.6} & \ts{0.0} & \tsb{39.3} \\ 
\footnotesize{Bus Front Side} & \ts{66.0} & \tsb{67.4} & \ts{58.0} & \ts{46.1} \\ 

\footnotesize{Bus Headlight} & \ts{20.4} & \tsb{28.0} & \ts{1.2} & \ts{25.9} \\ 
\footnotesize{Bus Left Mirror} & \ts{0.0} & \ts{0.4} & \ts{0.0} & \tsb{3.5} \\ 
\footnotesize{Bus Left Side} & \ts{23.4} & \ts{24.7} & \ts{20.0} & \tsb{32.5} \\ 
\footnotesize{Bus Right Mirror} & \ts{0.0} & \tsb{6.3} & \ts{0.0} & \ts{4.0} \\ 
\footnotesize{Bus Right Side} & \tsb{43.1} & \ts{36.5} & \ts{30.3} & \ts{35.1} \\ 

\footnotesize{Bus Roof} & \ts{0.0} & \ts{10.5} & \ts{1.3} & \tsb{19.5} \\ 
\footnotesize{Bus Wheel} & \ts{51.0} & \ts{49.7} & \ts{38.1} & \tsb{53.3} \\ 
\footnotesize{Bus Window} & \ts{70.4} & \ts{69.7} & \ts{60.6} & \tsb{71.6} \\ 
\footnotesize{Car Back Plate} & \ts{13.8} & \ts{13.6} & \ts{4.9} & \tsb{19.7} \\ 
\footnotesize{Car Back Side} & \ts{22.9} & \ts{24.8} & \ts{16.4} & \tsb{25.6} \\ 
\footnotesize{Car Door} & \tsb{45.8} & \ts{40.8} & \ts{38.1} & \ts{44.4} \\ 
\footnotesize{Car Front Plate} & \ts{21.6} & \ts{19.4} & \ts{4.8} & \tsb{28.0} \\ 

\footnotesize{Car Front Side} & \ts{41.9} & \tsb{43.2} & \ts{35.0} & \ts{35.8} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Car Headlight} & \ts{30.3} & \ts{30.0} & \ts{13.5} & \tsb{31.7} \\ 

\footnotesize{Car Left Mirror} & \ts{4.9} & \ts{7.5} & \ts{0.0} & \tsb{7.7} \\ 
\footnotesize{Car Left Side} & \ts{19.2} & \ts{18.9} & \ts{15.1} & \tsb{24.6} \\ 
\footnotesize{Car Right Mirror} & \ts{0.2} & \ts{5.0} & \ts{0.0} & \tsb{8.1} \\ 
\footnotesize{Car Right Side} & \ts{17.3} & \ts{17.6} & \ts{10.3} & \tsb{25.9} \\ 
\footnotesize{Car Roof} & \ts{17.3} & \ts{20.1} & \ts{6.8} & \tsb{22.9} \\ 
\footnotesize{Car Wheel} & \ts{50.7} & \ts{49.2} & \ts{38.9} & \tsb{56.6} \\ 
\footnotesize{Car Window} & \ts{52.5} & \ts{52.9} & \ts{40.4} & \tsb{57.8} \\ 
\footnotesize{Cat Head} & \ts{70.7} & \ts{70.6} & \ts{67.4} & \tsb{72.4} \\ 
\footnotesize{Cat Left Back Leg} & \ts{7.2} & \ts{7.5} & \ts{5.0} & \tsb{10.0} \\ 
\footnotesize{Cat Left Back Paw} & \ts{7.6} & \ts{9.4} & \ts{3.5} & \tsb{10.7} \\ 

\footnotesize{Cat Left Ear} & \ts{10.7} & \ts{16.8} & \ts{18.7} & \tsb{51.8} \\ 
\footnotesize{Cat Left Eye} & \ts{5.0} & \ts{10.1} & \ts{11.1} & \tsb{42.4} \\ 
\footnotesize{Cat Left Front Leg} & \ts{10.6} & \ts{14.1} & \ts{11.1} & \tsb{27.3} \\ 
\footnotesize{Cat Left Front Paw} & \ts{15.2} & \ts{17.3} & \ts{11.7} & \tsb{21.9} \\ 
\footnotesize{Cat Neck} & \ts{20.3} & \ts{18.5} & \ts{16.5} & \tsb{23.0} \\ 
\footnotesize{Cat Nose} & \ts{23.7} & \ts{25.9} & \ts{12.8} & \tsb{29.7} \\ 
\footnotesize{Cat Right Back Leg} & \ts{0.9} & \ts{6.8} & \ts{6.8} & \tsb{11.5} \\ 
\footnotesize{Cat Right Back Paw} & \ts{0.1} & \ts{6.8} & \ts{5.6} & \tsb{14.5} \\ 
\footnotesize{Cat Right Ear} & \ts{30.0} & \ts{23.5} & \ts{19.5} & \tsb{53.6} \\ 
\footnotesize{Cat Right Eye} & \ts{18.4} & \ts{15.0} & \ts{11.5} & \tsb{41.9} \\ 
\footnotesize{Cat Right Front Leg} & \ts{13.5} & \ts{9.8} & \ts{10.3} & \tsb{26.6} \\ 
\footnotesize{Cat Right Front Paw} & \ts{13.7} & \ts{8.2} & \ts{11.2} & \tsb{23.0} \\ 
\footnotesize{Cat Tail} & \tsb{38.6} & \ts{36.7} & \ts{24.4} & \ts{36.5} \\ 
\footnotesize{Cat Torso} & \ts{63.1} & \ts{63.2} & \ts{61.4} & \tsb{65.0} \\ 
\footnotesize{Chair } & \ts{39.8} & \ts{37.8} & \ts{38.2} & \tsb{50.8} \\ 
\footnotesize{Cow Head} & \ts{51.6} & \ts{50.1} & \ts{42.8} & \tsb{54.4} \\ 
\footnotesize{Cow Left Back Lower Leg} & \ts{0.9} & \ts{2.0} & \ts{2.3} & \tsb{11.4} \\ 
\footnotesize{Cow Left Back Upper Leg} & \ts{8.8} & \ts{11.2} & \ts{6.5} & \tsb{14.5} \\ 
\footnotesize{Cow Left Ear} & \ts{3.3} & \ts{17.4} & \ts{3.9} & \tsb{42.1} \\ 
\footnotesize{Cow Left Eye} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{19.1} \\ 
\footnotesize{Cow Left Front Lower Leg} & \ts{13.2} & \ts{9.6} & \ts{7.1} & \tsb{21.7} \\ 
\footnotesize{Cow Left Front Upper Leg} & \ts{9.8} & \ts{12.0} & \ts{10.5} & \tsb{26.0} \\ 
\footnotesize{Cow Left Horn} & \ts{0.0} & \ts{8.2} & \ts{0.0} & \tsb{18.7} \\ 
\footnotesize{Cow Muzzle} & \ts{61.3} & \ts{60.1} & \ts{48.5} & \tsb{63.1} \\ 
\footnotesize{Cow Neck} & \ts{5.6} & \ts{9.6} & \ts{2.6} & \tsb{19.9} \\ 
\footnotesize{Cow Right Back Lower Leg} & \ts{10.2} & \ts{12.8} & \ts{0.8} & \tsb{13.9} \\ 
\footnotesize{Cow Right Back Upper Leg} & \ts{3.6} & \ts{7.2} & \ts{2.9} & \tsb{21.0} \\ 
\footnotesize{Cow Right Ear} & \ts{25.7} & \ts{21.4} & \ts{18.6} & \tsb{43.3} \\ 
\footnotesize{Cow Right Eye} & \ts{0.4} & \ts{4.1} & \ts{0.0} & \tsb{15.9} \\ 
\footnotesize{Cow Right Front Lower Leg} & \ts{2.4} & \ts{6.7} & \ts{0.4} & \tsb{22.0} \\ 
\footnotesize{Cow Right Front Upper Leg} & \ts{12.6} & \ts{12.6} & \ts{5.2} & \tsb{26.4} \\ 
\footnotesize{Cow Right Horn} & \ts{0.0} & \ts{11.1} & \ts{0.4} & \tsb{17.2} \\ 
\footnotesize{Cow Tail} & \ts{2.8} & \ts{7.4} & \ts{0.0} & \tsb{13.6} \\ 
\footnotesize{Cow Torso} & \ts{69.2} & \ts{68.5} & \ts{61.1} & \tsb{70.5} \\ 
\footnotesize{Dining Table } & \ts{34.7} & \ts{38.0} & \ts{35.2} & \tsb{47.6} \\ 
\footnotesize{Dog Head} & \ts{57.9} & \ts{57.6} & \ts{47.7} & \tsb{59.4} \\ 
\footnotesize{Dog Left Back Leg} & \ts{5.3} & \ts{7.1} & \ts{3.4} & \tsb{13.9} \\ 
\footnotesize{Dog Left Back Paw} & \ts{5.8} & \ts{5.6} & \ts{1.7} & \tsb{13.2} \\ 
\footnotesize{Dog Left Ear} & \ts{15.5} & \ts{14.1} & \ts{8.1} & \tsb{48.9} \\ 

\footnotesize{Dog Left Eye} & \ts{10.8} & \ts{9.9} & \ts{4.2} & \tsb{36.9} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Dog Left Front Leg} & \ts{7.0} & \ts{14.6} & \ts{9.5} & \tsb{28.6} \\ 
\footnotesize{Dog Left Front Paw} & \ts{8.9} & \ts{15.5} & \ts{11.8} & \tsb{28.8} \\ 
\footnotesize{Dog Muzzle} & \ts{61.5} & \ts{60.7} & \ts{49.6} & \tsb{62.4} \\ 
\footnotesize{Dog Neck} & \tsb{21.8} & \ts{20.2} & \ts{8.2} & \ts{21.3} \\ 
\footnotesize{Dog Nose} & \ts{44.6} & \ts{45.0} & \ts{24.7} & \tsb{48.0} \\ 
\footnotesize{Dog Right Back Leg} & \ts{12.2} & \ts{8.3} & \ts{7.9} & \tsb{17.8} \\ 
\footnotesize{Dog Right Back Paw} & \ts{2.5} & \ts{5.6} & \ts{0.3} & \tsb{17.3} \\ 
\footnotesize{Dog Right Ear} & \ts{21.5} & \ts{19.5} & \ts{16.8} & \tsb{49.7} \\ 
\footnotesize{Dog Right Eye} & \ts{9.7} & \ts{9.6} & \ts{4.0} & \tsb{38.2} \\ 
\footnotesize{Dog Right Front Leg} & \ts{16.2} & \ts{9.8} & \ts{10.0} & \tsb{31.0} \\ 
\footnotesize{Dog Right Front Paw} & \ts{19.7} & \ts{13.5} & \ts{6.1} & \tsb{31.8} \\ 
\footnotesize{Dog Tail} & \ts{30.0} & \ts{27.4} & \ts{20.1} & \tsb{34.4} \\ 
\footnotesize{Dog Torso} & \ts{57.1} & \ts{57.4} & \ts{52.9} & \tsb{58.9} \\ 

\footnotesize{Horse Head} & \ts{51.4} & \ts{49.0} & \ts{42.5} & \tsb{54.3} \\ 
\footnotesize{Horse Left Back Hoof} & \ts{0.0} & \ts{1.4} & \ts{2.9} & \tsb{6.6} \\ 
\footnotesize{Horse Left Back Lower Leg} & \ts{3.2} & \ts{5.6} & \ts{4.1} & \tsb{13.6} \\ 

\footnotesize{Horse Left Back Upper Leg} & \ts{0.7} & \ts{8.8} & \ts{7.8} & \tsb{18.4} \\ 
\footnotesize{Horse Left Ear} & \ts{3.7} & \ts{9.9} & \ts{2.8} & \tsb{35.1} \\ 
\footnotesize{Horse Left Eye} & \ts{0.0} & \ts{0.0} & \ts{5.1} & \tsb{14.7} \\ 
\footnotesize{Horse Left Front Hoof} & \ts{0.0} & \tsb{2.8} & \ts{0.0} & \ts{2.4} \\ 
\footnotesize{Horse Left Front Lower Leg} & \ts{11.5} & \ts{15.6} & \ts{6.9} & \tsb{21.3} \\ 
\footnotesize{Horse Left Front Upper Leg} & \ts{11.9} & \ts{21.5} & \ts{9.8} & \tsb{29.4} \\ 
\footnotesize{Horse Muzzle} & \ts{58.3} & \ts{54.4} & \ts{47.3} & \tsb{62.2} \\ 
\footnotesize{Horse Neck} & \tsb{50.8} & \ts{45.6} & \ts{40.5} & \ts{50.6} \\ 
\footnotesize{Horse Right Back Hoof} & \ts{0.0} & \ts{1.2} & \tsb{5.9} & \ts{5.1} \\ 
\footnotesize{Horse Right Back Lower Leg} & \ts{12.7} & \ts{15.0} & \ts{3.6} & \tsb{15.6} \\ 
\footnotesize{Horse Right Back Upper Leg} & \ts{18.5} & \ts{17.8} & \ts{12.1} & \tsb{20.4} \\ 
\footnotesize{Horse Right Ear} & \ts{19.6} & \ts{14.4} & \ts{14.9} & \tsb{31.8} \\ 
\footnotesize{Horse Right Eye} & \ts{3.9} & \ts{6.0} & \ts{1.1} & \tsb{16.9} \\ 
\footnotesize{Horse Right Front Hoof} & \ts{0.0} & \ts{1.4} & \ts{0.0} & \tsb{2.6} \\ 
\footnotesize{Horse Right Front Lower Leg} & \ts{2.4} & \ts{5.1} & \ts{3.6} & \tsb{20.0} \\ 
\footnotesize{Horse Right Front Upper Leg} & \ts{16.5} & \ts{7.3} & \ts{9.3} & \tsb{29.4} \\ 
\footnotesize{Horse Tail} & \tsb{37.1} & \ts{33.1} & \ts{23.7} & \ts{36.7} \\ 
\footnotesize{Horse Torso} & \ts{58.2} & \ts{58.7} & \ts{55.3} & \tsb{60.7} \\ 
\footnotesize{Motorbike Back Wheel} & \ts{49.7} & \ts{49.3} & \ts{38.4} & \tsb{55.4} \\ 
\footnotesize{Motorbike Body} & \ts{62.7} & \tsb{62.9} & \ts{57.8} & \ts{62.9} \\ 
\footnotesize{Motorbike Front Wheel} & \ts{57.4} & \ts{59.5} & \ts{50.5} & \tsb{62.7} \\ 
\footnotesize{Motorbike Handlebar} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{0.1} \\ 
\footnotesize{Motorbike Headlight} & \ts{19.1} & \ts{15.3} & \ts{5.9} & \tsb{20.1} \\ 
\footnotesize{Motorbike Saddle} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \ts{0.0} \\ 
\footnotesize{Person Hair} & \ts{58.6} & \ts{55.6} & \ts{47.6} & \tsb{59.1} \\ 
\footnotesize{Person Head} & \ts{56.2} & \ts{54.3} & \ts{47.7} & \tsb{58.5} \\ 
\footnotesize{Person Left Ear} & \ts{11.3} & \ts{8.7} & \ts{3.0} & \tsb{23.4} \\ 
\footnotesize{Person Left Eye} & \ts{1.6} & \ts{4.9} & \ts{0.5} & \tsb{19.8} \\ 
\footnotesize{Person Left Eyebrow} & \ts{0.0} & \ts{0.4} & \ts{0.0} & \tsb{4.2} \\ 
\footnotesize{Person Left Foot} & \ts{13.2} & \ts{9.9} & \ts{7.2} & \tsb{15.8} \\ 
\footnotesize{Person Left Hand} & \ts{6.9} & \ts{10.7} & \ts{8.4} & \tsb{26.6} \\ 
\footnotesize{Person Left Lower Arm} & \ts{14.9} & \ts{14.0} & \ts{7.6} & \tsb{33.4} \\ 
\footnotesize{Person Left Lower Leg} & \ts{12.5} & \ts{11.4} & \ts{11.2} & \tsb{21.9} \\ 

\footnotesize{Person Left Upper Arm} & \ts{16.3} & \ts{13.3} & \ts{10.3} & \tsb{40.8} \\ 

\footnotesize{Person Left Upper Leg} & \ts{9.4} & \ts{6.3} & \ts{8.3} & \tsb{27.8} \\ 
\bottomrule
  \end{tabular}
  \label{tab:results_201_iou_1}
\end{table}
\begin{table}[H]
  \centering
  \begin{tabular}{@{}|l|cccc|@{}}
    \toprule
    \footnotesize{Part} & \ts{Baseline} & \ts{BSANet} & \ts{GMNet} & \tsb{FLOAT} \\
\midrule
\footnotesize{Person Mouth} & \ts{25.3} & \ts{25.4} & \ts{10.5} & \tsb{31.9} \\ 
\footnotesize{Person Neck} & \ts{39.7} & \ts{35.7} & \ts{26.7} & \tsb{42.3} \\ 
\footnotesize{Person Nose} & \ts{30.5} & \ts{27.2} & \ts{14.4} & \tsb{36.2} \\ 
\footnotesize{Person Right Ear} & \ts{9.1} & \ts{9.9} & \ts{1.8} & \tsb{23.3} \\ 
\footnotesize{Person Right Eye} & \ts{5.7} & \ts{3.9} & \ts{5.6} & \tsb{19.6} \\ 
\footnotesize{Person Right Eyebrow} & \ts{0.0} & \ts{0.8} & \ts{0.0} & \tsb{3.1} \\ 
\footnotesize{Person Right Foot} & \ts{6.7} & \ts{6.9} & \ts{7.1} & \tsb{16.3} \\ 
\footnotesize{Person Right Hand} & \ts{22.2} & \ts{16.6} & \ts{16.1} & \tsb{29.6} \\ 
\footnotesize{Person Right Lower Arm} & \ts{15.2} & \ts{14.6} & \ts{12.5} & \tsb{34.0} \\ 
\footnotesize{Person Right Lower Leg} & \ts{12.4} & \ts{11.9} & \ts{5.6} & \tsb{22.5} \\ 
\footnotesize{Person Right Upper Arm} & \ts{16.5} & \ts{16.7} & \ts{16.8} & \tsb{40.5} \\ 
\footnotesize{Person Right Upper Leg} & \ts{19.2} & \ts{19.9} & \ts{15.2} & \tsb{28.8} \\ 
\footnotesize{Person Torso} & \ts{56.7} & \ts{55.5} & \ts{48.1} & \tsb{57.7} \\ 
\footnotesize{Potted Plant Plant} & \tsb{38.2} & \ts{35.0} & \ts{29.9} & \ts{38.2} \\ 
\footnotesize{Potted Plant Pot} & \ts{31.6} & \tsb{32.1} & \ts{23.9} & \ts{30.8} \\ 

\footnotesize{Sheep Head} & \ts{42.5} & \ts{40.7} & \ts{35.8} & \tsb{44.2} \\ 

\footnotesize{Sheep Left Back Lower Leg} & \ts{0.6} & \ts{1.2} & \ts{2.6} & \tsb{6.2} \\ 
\footnotesize{Sheep Left Back Upper Leg} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{5.4} \\ 
\footnotesize{Sheep Left Ear} & \ts{8.0} & \ts{14.3} & \ts{2.3} & \tsb{33.8} \\ 
\footnotesize{Sheep Left Eye} & \ts{0.0} & \ts{0.0} & \ts{1.4} & \tsb{11.5} \\ 
\footnotesize{Sheep Left Front Lower Leg} & \ts{0.0} & \ts{0.0} & \ts{0.6} & \tsb{15.1} \\ 
\footnotesize{Sheep Left Front Upper Leg} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{11.7} \\ 
\footnotesize{Sheep Left Horn} & \ts{0.0} & \ts{0.4} & \ts{0.0} & \tsb{15.1} \\ 
\footnotesize{Sheep Muzzle} & \ts{43.9} & \ts{40.1} & \ts{33.4} & \tsb{48.1} \\ 
\footnotesize{Sheep Neck} & \ts{25.4} & \ts{24.6} & \ts{12.6} & \tsb{29.0} \\ 
\footnotesize{Sheep Right Back Lower Leg} & \ts{0.0} & \ts{0.5} & \ts{0.1} & \tsb{6.5} \\ 
\footnotesize{Sheep Right Back Upper Leg} & \ts{0.0} & \ts{1.1} & \ts{1.1} & \tsb{8.0} \\ 
\footnotesize{Sheep Right Ear} & \ts{13.4} & \ts{5.7} & \ts{8.2} & \tsb{29.9} \\ 
\footnotesize{Sheep Right Eye} & \ts{0.8} & \ts{3.9} & \ts{0.1} & \tsb{11.1} \\ 
\footnotesize{Sheep Right Front Lower Leg} & \ts{0.1} & \ts{0.0} & \ts{0.7} & \tsb{10.1} \\ 
\footnotesize{Sheep Right Front Upper Leg} & \ts{0.5} & \ts{0.0} & \ts{0.4} & \tsb{10.3} \\ 
\footnotesize{Sheep Right Horn} & \ts{0.0} & \ts{2.9} & \ts{0.0} & \tsb{11.3} \\ 
\footnotesize{Sheep Tail} & \ts{2.9} & \ts{3.9} & \ts{0.0} & \tsb{16.0} \\ 
\footnotesize{Sheep Torso} & \ts{66.4} & \ts{66.7} & \ts{63.1} & \tsb{69.0} \\ 
\footnotesize{Sofa } & \ts{52.6} & \ts{47.2} & \ts{52.0} & \tsb{69.0} \\ 
\footnotesize{Train Coach Back Side} & \ts{0.0} & \ts{3.5} & \tsb{12.8} & \ts{11.5} \\ 
\footnotesize{Train Coach Front Side} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{2.6} \\ 
\footnotesize{Train Coach Left Side} & \ts{16.1} & \tsb{17.3} & \ts{10.5} & \ts{12.3} \\ 
\footnotesize{Train Coach Right Side} & \ts{7.8} & \tsb{15.2} & \ts{7.5} & \ts{10.7} \\ 
\footnotesize{Train Coach Roof} & \ts{0.0} & \tsb{7.5} & \ts{1.7} & \ts{0.0} \\ 
\footnotesize{Train Coach} & \ts{10.7} & \tsb{13.3} & \ts{13.1} & \ts{11.5} \\ 
\footnotesize{Train Head} & \ts{3.6} & \tsb{6.7} & \ts{4.0} & \ts{3.0} \\ 
\footnotesize{Train Head Back Side} & \ts{0.0} & \ts{0.0} & \ts{0.0} & \tsb{5.2} \\ 
\footnotesize{Train Head Front Side} & \tsb{67.6} & \ts{66.1} & \ts{63.3} & \ts{34.7} \\ 
\footnotesize{Train Head Left Side} & \ts{32.8} & \ts{33.4} & \tsb{37.7} & \ts{22.8} \\ 
\footnotesize{Train Head Right Side} & \ts{16.2} & \tsb{25.4} & \ts{20.6} & \ts{21.6} \\ 
\footnotesize{Train Head Roof} & \ts{16.5} & \ts{21.9} & \ts{5.6} & \tsb{22.1} \\ 
\footnotesize{Train Headlight} & \ts{15.5} & \ts{16.1} & \ts{3.2} & \tsb{18.4} \\ 
\footnotesize{TV Monitor Frame} & \ts{42.4} & \ts{43.0} & \ts{34.5} & \tsb{44.8} \\ 
\footnotesize{TV Monitor Screen} & \ts{65.3} & \ts{67.8} & \ts{59.4} & \tsb{68.7} \\

    \bottomrule
  \end{tabular}
